ORCAID: Oblique Rule-Based Continuous-Action Interpretation for Deep RL Policies

Explainability remains a key issue in reinforcement learning (RL). Distilling an interpretable policy from an agent trained in a complex environment is particularly challenging when the action space is continuous. We introduce ORCAID, a novel method for extracting interpretable rule-based policies from RL agents operating in mixed continuous-discrete environments with continuous action spaces. Our main contribution is an efficient oblique decision tree training algorithm that partitions the state space by hyperplanes and fits local linear models. The key idea lies in a three-stage split search: efficient random initialization, local refinement, and backward elimination. Finally, adjacent leaves are merged to yield a concise set of interpretable rules describing a given deep RL policy. We evaluate ORCAID across multiple RL environments, demonstrating that the extracted rule-based policies maintain strong performance with a low number of parameters and can even be used to improve the performance of the original deep RL policy.

==> images/dt.tex <==
\begin{tikzpicture}[
  font=\tiny, node distance=0.2cm,
  every node/.style={align=center,
  inner sep= 1pt},
  decision/.style={rectangle, draw, rounded corners, minimum width=0.5cm, minimum height=0.3cm, fill=blue!10},
  leaf/.style={rectangle, draw, minimum width=0.6cm, minimum height=0.3cm, fill=green!10},
  ->, >=Stealth,scale=0.9, transform shape
]

% Matrix for layout
\node[decision] (n1) {$0.8x -0.6v \leq 0$}; 
  \node[decision,below left =  0.2cm and -0.95cm of n1] (n2) {$0.8x +0.7v \geq 0.3$}; 
  \node[decision,below right =  0.2cm and -0.72cm of n1] (n3) {$0.5x +0.8v \geq 0.9$}; 
  \node[leaf,below left = 0.2cm and -0.7cm of n2] (l1) {$0.95$}; 
  \node[leaf,below right =  0.2cm and -1.2cm  of n2] (l2) {$3x - 0.9$}; 
  \node[leaf,below left =  0.2cm and -0.4cm of n3] (l3) {$1$};  
  \node[decision,below right =  0.2cm and -1.2cm of n3] (n4) {$x \leq 0.2$};
  \node[leaf,below left =  0.2cm and 1.05cm of n4] (l4) {$ 5.6x + 4.5v -2.5$};
  \node[leaf,below right =  0.2cm and -1.85cm of n4] (l5) {$0.6x-0.5v-0.9$};

% Condition annotations
\node[above left = -0.15cm and 0.08cm of n1] {$c_0$};
\node[above left = 0cm and -0.4cm of n2] {$c_1$};
\node[above right = 0cm and -0.4cm of n3] {$c_2$};
\node[above right = 0cm and -0.2cm of n4] {$c_3$};

% Edges
\draw (n1) -- (n2);
\draw (n1) -- (n3);
\draw (n2) -- (l1);
\draw (n2) -- (l2);
\draw (n3) -- (l3);
\draw (n3) -- (n4);
\draw (n4) -- (l4);
\draw (n4) -- (l5);

\end{tikzpicture}

% \begin{tikzpicture}[
%   node distance=0.5cm,
%   every node/.style = {font=\tiny, align=center},
%   decision/.style = {rectangle, draw, rounded corners, minimum width=2.3cm, minimum height=0.5cm, fill=blue!10},
%   leaf/.style = {rectangle, draw, minimum width=0.6cm, minimum height=0.5cm, fill=green!10},
%   edge from parent/.style={draw, -{Stealth}},
%   level distance=0.9cm,
%   level 1/.style={sibling distance=2cm},
%   level 2/.style={sibling distance=1cm}
% ]

% % Root node
% \node[decision] { $0.9 x_0 - 0.5 x_1 \leq 0.2$ }
%   child { node[decision] { $0.3 x_0 + x_1 \leq 0.3$ }
%     child { node[leaf] { $y = -0.2 x_0 + 0.1 x_1 - 0.9$ } }
%     child { node[leaf] { $y = -0.4 X_0 + 0.4 x_1 + 0.9$ } }
%   }
%   child { node[decision] { $0.5 x_0 + 0.8 x_1 \leq 0.7$ }
%     child { node[leaf] { $y = -0.3 X_0 + 0.3 X_1 - 1$ } }
%     child { node[leaf] { $y = 1$ } } % Constant function
%   };

% \end{tikzpicture}

==> images/dt_vs_odt.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$x$},
    ylabel={$y$},
    axis lines=middle,
    enlargelimits=0.05,
    legend pos=south east,
    legend style={font=\footnotesize, cells={anchor=west}},
    width=9.9cm,
    height=6cm,
    domain=0:5,
    samples=100,
    clip=false
]

% The curve to be approximated: f(x) = 2 + 0.4x - 0.03x^2
\addplot[line width=2pt, black, smooth, black] {2 + 0.4*x - 0.03*x^2};
\addlegendentry{\normalsize Real system}

% Oblique linear approximation
\addplot[line width=2pt, green, mark=none] coordinates {
        % (0,2) (2.5,2.85) (5,3.28)};
        (0,2.1) (5,3.4)};
\addlegendentry{\normalsize Oblique dec. tree (1 condition)}

% Step‑wise function with 12 intervals (left endpoints, fine)
% Step size = 8/12 ≈ 0.6667
\addplot[line width=1pt, red, const plot] coordinates {
    (0,2.1) (0.5,2.25) (1,2.45) (1.5,2.6)
    (2,2.75) (2.5,2.9) (3,3) (3.5,3.075)
    (4,3.15) (4.5,3.25) (5,3.25)
};
\addlegendentry{\normalsize Decision tree (12 conditions)}

\end{axis}
\end{tikzpicture}

==> images/kmeans.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\tiny}]

% Axes
% \draw[-] (0,0) -- (3.5,0) node[right] {$x_1$};
% \draw[->] (0,0) -- (0,3.5) node[above] {$x_2$};

\draw[-](0.4,0.4) -- (0.4,1.9) -- (2.0,1.9)--(2.0,0.4)--(0.4,0.4);

% Cluster 1 (red) - bottom left
\foreach \x/\y in {0.5/0.7, 0.9/0.5, 1.0/0.8, 0.9/1.1} {
  \fill[red] (\x,\y) circle (1.5pt);
}
\fill[red!80!black] (0.8,0.85) circle (2.5pt); % centroid

% Cluster 2 (blue) - bottom right
\foreach \x/\y in {1.8/0.7, 1.7/0.5, 1.9/0.9, 1.6/1.0} {
  \fill[blue] (\x,\y) circle (1.5pt);
}
\fill[blue!80!black] (1.75,0.85) circle (2.5pt); % centroid

% Cluster 3 (green) - top center
\foreach \x/\y in {1.6/1.75, 1.2/1.6, 1.7/1.6, 1.3/1.4} {
  \fill[green!70!black] (\x,\y) circle (1.5pt);
}
\fill[green!40!black] (1.5,1.575) circle (2.5pt); % centroid

% Dashed separation lines (rough visual boundaries)
\draw[dashed, thick, gray] (1.4,1.1) -- (0.4,1.35); % red-green
\draw[dashed, thick, gray] (1.15,0.4) -- (1.4,1.1); % blue-red
\draw[dashed, thick, gray] (1.4,1.1) -- (2.0,1.5); % blue-green

\end{tikzpicture}

==> images/overview_method.tex <==
\begin{tikzpicture}[
    node distance=2cm and 4cm,
    simple/.style={rectangle, draw, fill=blue!20, text centered, minimum height=2em},
    difficult/.style={rectangle, draw, fill=red!20, text centered, minimum height=2em},
    arrow/.style={-Stealth, thick},
    env/.style={ellipse, draw, fill=green!20, text centered, minimum height=2em    
    },
    font=\footnotesize,
]

\node[draw, inner sep=2pt](agent_1){RL Policy};
\node[right = 1cm of agent_1,draw, inner sep=2pt](env){Environment};
\draw[latex-latex](agent_1) --node[below=-0.1cm](interaction){\textcolor{gray}{interact}} (env);

\node[database, database radius=0.3cm, database segment height=0.15cm, database top segment={fill=black!30}, 
database middle segment={fill=black!30}, 
database bottom segment={fill=black!30},
below left = 0.6cm and 0.2cm of agent_1,
label=below:\small \shortstack{States}](traj){};

\node[right = 0.7cm of traj] (cluster){\scalebox{0.7}{\input{images/kmeans}}};
\node[right = 0.8cm of cluster](resample){\scalebox{0.7}{\input{images/resample}}};

\node[right = 0.6cm of resample](dt){\input{images/dt}};
\node[below left = 0.1275cm and 0.01cm of resample.north](resampleNorth){};

\node[above right = -2.0cm and 1cm of dt](rules){\input{images/rules_image}};


\draw[-latex](agent_1.west) to[bend right] node[pos=0.0, left]{\textcolor{gray}{collect}} (traj);
\draw[-latex](traj) to node[pos=0.6, above]{\textcolor{gray}{cluster}} (cluster);
\draw[-latex](cluster) to node[above]{\textcolor{gray}{resample}} (resample);

\node[above = 0.0cm of dt,draw,inner sep=2pt](dt_text){\shortstack{Oblique DT}};


\begin{scope}[on background layer]
\node[fit=(dt)(dt_text), rounded corners, fill=black!10,draw, inner sep=0](dt_fit){};
\end{scope}


%\draw[-latex](resample.north) to[bend left] node[above]{\textcolor{gray}{\shortstack{learn}}} (dt_fit.160);
\draw[-latex](resampleNorth) to[bend left] node[pos=0.7, above]{\textcolor{gray}{\shortstack{learn}}} (dt_fit.165);


\node[above = -0.08cm of rules,draw, inner sep=2pt](rule_text){\shortstack{Rule-based Policy}};

\begin{scope}[on background layer]
\node[fit=(rules)(rule_text), rounded corners, fill=black!10,draw, inner sep=0pt](rule_fit){};
\end{scope}


\draw[-latex](dt_fit.east) to[bend left] node[above]{\textcolor{gray}{\shortstack{simplify}}} (rule_fit.west);


\begin{scope}[on background layer]
\node[fit=(traj)(cluster) (resample), rounded corners, fill=black!10,draw](collect_fit){};
\end{scope}

\node[below = 0.1cm of collect_fit, inner sep=0pt]{\textbf{1. Data Collection}};

\node[below = 0.1cm of dt_fit, inner sep=0pt]{\textbf{2. Tree Learning}};

\node[below = 0.1cm of rule_fit, inner sep=0pt]{\textbf{3. Simplification \& Merging}};

% \node[below right= 0.3cm and -6.5cm of collect_fit,font=\tiny]{\shortstack[l]{sources: RL Agent: generated using ChatGPT \\, \textcolor{white}{sources: }
% World Map: \url{https://pixabay.com/de/vectors/afrika-asien-erde-europa-globus-1299545/}}};

\end{tikzpicture}

==> images/plot_MSEs.tex <==
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    bar/.style={minimum height=0.01cm, minimum width=0.25cm, rounded corners=1pt},
    label/.style={anchor=center, inner sep=1pt},
    scale bar/.style={anchor=center, inner sep=1pt, font=\LARGE},
    title/.style={font=\sffamily\bfseries, anchor=center},
    ci/.style={line width=1.5pt, color=gray, cap=round}
]

% Define colors for each model
\definecolor{color_orcaid}{RGB}{31, 119, 180}  % Blue
\definecolor{color_dt}{RGB}{255, 127, 14}      % Orange
\definecolor{color_cubist}{RGB}{44, 160, 44}   % Green
\definecolor{color_rulefit}{RGB}{214, 39, 40}  % Red

% Data variables - inside tikzpicture
\def\models{{"Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","DT","DT","DT","DT","DT","DT","DT","DT","DT","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit"}}
\def\envs{{"MC","P","LL","IP","IDP","R","S","H","HC","MC","P","LL","IP","IDP","R","S","H","HC","MC","P","LL","IP","IDP","R","S","H","HC","MC","P","LL","IP","IDP","R","S","H","HC"}}
\def\mse{{17,24,71,15,11,3,59,51,50,20,37,102,7,44,7,58,56,72,22,21,64,8,11,2,36,47,43,36,104,100,13,44,8,65,77,81}}
\def\cilower{{10.1,21.7,68.7,12.7,12.0,3.0,49.8,48.7,48.7,10.8,34.7,99.7,4.7,39.7,7.0,48.8,51.4,72.0,15.1,18.7,61.7,5.7,9.7,2.0,29.1,43.7,37.4,24.5,97.1,95.4,8.4,40.7,8.0,55.8,72.4,78.7}}
\def\ciupper{{23.9,26.3,73.3,17.3,12.0,3.0,68.2,53.3,53.3,29.2,39.3,104.3,9.3,44.3,7.0,67.2,60.6,72.0,28.9,23.3,66.3,10.3,14.3,2.0,42.9,48.3,46.6,47.5,110.9,104.6,17.6,45.3,8.0,74.2,81.6,83.3}}

% Environment names for labels (short forms)
\def\environments{{"MC","P","LL","IP","IDP","R","S","H","HC"}}

% Constants for positioning
\def\envgap{0.2}
\def\barwidth{0.3}
\def\centergap{0.7}
\def\maxmse{110}
\def\chartheight{2.5}
\def\labelwidth{1.5}
\def\modelgap{0.01}
\def\ciwidth{0.15}

% Create bars grouped by environment
\foreach \envindex in {0,...,8} {
    \pgfmathsetmacro{\envname}{\environments[\envindex]}
    \def\modelcount{0}
    
    % Calculate x position for this environment group (vertical bars)
    \pgfmathsetmacro{\xpos}{\centergap+(\envindex)*(\barwidth*4+\modelgap*3+\envgap)}
    
    % Draw environment label at bottom
    \node[label, anchor=north, align=center, font=\large] 
        at (\xpos+0.35, -0.2) {\envname};
    
    \ifnum\envindex>0{
        % Add separator line between environment groups
        \draw[gray!50, line width=0.5pt, dash pattern=on 2pt off 2pt] 
            (\xpos-0.25, 0) -- (\xpos-0.25, \chartheight);
    }
    \fi
    
    % Find all entries for this environment
    \foreach \i in {0,...,35} {
        \pgfmathsetmacro{\currentenv}{\envs[\i]}
        \pgfmathsetmacro{\currentmodel}{\models[\i]}
        \pgfmathsetmacro{\currentmse}{\mse[\i]}
        \pgfmathsetmacro{\currentcilower}{\cilower[\i]}
        \pgfmathsetmacro{\currentciupper}{\ciupper[\i]}
        
        \edef\tempmodel{\currentmodel}
        \edef\tempenv{\currentenv}
        
        \ifx\tempenv\envname
            % Calculate position within group
            \pgfmathsetmacro{\groupx}{\xpos + \modelcount*(\barwidth+\modelgap)}
            
            % Calculate bar height (scaled to chart height)
            \pgfmathsetmacro{\barheight}{\currentmse/\maxmse*\chartheight}

            % Calculate CI positions (scaled to chart height)
            \pgfmathsetmacro{\cilowerheight}{\currentcilower/\maxmse*\chartheight}
            \pgfmathsetmacro{\ciupperheight}{\currentciupper/\maxmse*\chartheight}
            
            % Determine model color
            \def\modelcolor{color_rulefit}
            \def\modeltransparency{30}
            
            \def\testorcaid{Orcaid}
            \ifx\tempmodel\testorcaid
                \def\modelcolor{color_orcaid}
                \def\modeltransparency{100}
            \else
                \def\testdt{DT}
                \ifx\tempmodel\testdt
                    \def\modelcolor{color_dt}
                \else
                    \def\testcubist{Cubist}
                    \ifx\tempmodel\testcubist
                        \def\modelcolor{color_cubist}
                    \else
                        \def\modelcolor{color_rulefit}
                    \fi
                \fi
            \fi

            % Draw the vertical bar
            \node[bar, anchor=south, minimum width={\barwidth cm}, 
                  minimum height={\barheight cm}, 
                  fill=\modelcolor!\modeltransparency, opacity=0.8] 
                at (\groupx, 0) {};

            % Draw confidence interval line (horizontal line at top)
            % Option 1: Simple horizontal line
            \draw[ci, line width=0.8pt] 
                (\groupx - \ciwidth/2, \ciupperheight) -- 
                (\groupx + \ciwidth/2, \ciupperheight);
            
            % Draw confidence interval line (horizontal line at bottom)
            \draw[ci, line width=0.8pt] 
                (\groupx - \ciwidth/2, \cilowerheight) -- 
                (\groupx + \ciwidth/2, \cilowerheight);
            
            % Connect the two CI lines with vertical line
            \draw[ci, line width=0.6pt] 
                (\groupx, \cilowerheight) -- 
                (\groupx, \ciupperheight);
            
            % Increment model count for this environment
            \pgfmathsetmacro{\modelcount}{\modelcount+1}
            \xdef\modelcount{\modelcount}
        \fi
    }
}

% Draw Y-axis
\draw[->, line width=0.8pt] (0,0) -- (0,\chartheight) 
    node[midway, above, sloped, font=\LARGE] {MSE\_test};
    
% Draw Y-axis grid lines and labels
\foreach \y/\label in {0/0, \chartheight*0.25/25, \chartheight*0.5/50, \chartheight*0.75/75} {
    \draw[gray!30, line width=0.5pt] (-0.05,\y) -- (13.35,\y);
    \node[scale bar, anchor=south] at (0.25,\y) {\normalsize \label};
}

% Legend
\def\legx{1}
\def\legy{\chartheight+0.3}

% Orcaid legend
\def\modelcolor{color_orcaid}
\node[bar, anchor=west, minimum width={0.8 cm}, minimum height={0.4 cm},
      fill=\modelcolor!100, opacity=0.8] at (\legx,\legy) {};
\node[anchor=west] at (\legx+1,\legy) {\toolname};

% DT legend
\def\modelcolor{color_dt}
\node[bar, anchor=west, minimum width={0.8 cm}, minimum height={0.4 cm},
      fill=\modelcolor!30, opacity=0.8] at (\legx+2.6,\legy) {};
\node[anchor=west] at (\legx+3.6,\legy) {DT};

% Cubist legend
\def\modelcolor{color_cubist}
\node[bar, anchor=west, minimum width={0.8 cm}, minimum height={0.4 cm},
      fill=\modelcolor!30, opacity=0.8] at (\legx+5,\legy) {};
\node[anchor=west] at (\legx+6,\legy) {Cubist};

% RuleFit legend
\def\modelcolor{color_rulefit}
\node[bar, anchor=west, minimum width={0.8 cm}, minimum height={0.4 cm},
      fill=\modelcolor!30, opacity=0.8] at (\legx+7.5,\legy) {};
\node[anchor=west] at (\legx+8.5,\legy) {RuleFit};

\end{tikzpicture}

==> images/plot_ratio_model_size.tex <==
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    bar/.style={minimum height=0.308cm, rounded corners=1pt},
    label/.style={anchor=center, inner sep=1pt},
    scale bar/.style={anchor=center, inner sep=1pt, font=\LARGE},
    title/.style={font=\sffamily\bfseries, anchor=center},
    ci/.style={line width=1.2pt, color=gray, cap=round}
]

% Define colors for each model
\definecolor{color_orcaid}{RGB}{31, 119, 180}  % Blue
\definecolor{color_dt}{RGB}{255, 127, 14}      % Orange
\definecolor{color_cubist}{RGB}{44, 160, 44}   % Green
\definecolor{color_rulefit}{RGB}{214, 39, 40}  % Red

% Data (model, env, ratio, model_size)
\def\models{{"Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","Orcaid","DT","DT","DT","DT","DT","DT","DT","DT","DT","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","Cubist","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit","RuleFit"}}
\def\envs{{"MC","P","LL","IP","IDP","R","S","H","HC","MC","P","LL","IP","IDP","R","S","H","HC","MC","P","LL","IP","IDP","R","S","H","HC","MC","P","LL","IP","IDP","R","S","H","HC"}}
\def\ratios{{0.98,0.923,0.904,0.842,1.027,0.797,0.9,0.899,0.841,0.993,0.931,0.389,0.85,0.054,0.562,0.95,0.175,0.473,0.97,0.951,0.883,0.819,0.687,0.808,1.011,0.859,0.847,0.823,0.595,0.793,0.779,0.07,0.416,0.873,0.848,0.459}}
\def\ratiosperc{{98,92,90,84,103,80,90,90,84,99,93,39,85,5,56,95,17,47,97,95,88,82,69,81,101,86,85,82,60,79,78,7,42,87,85,46}}
\def\ciratiolower{{0.966,0.905,0.8,0.606,1.006,0.776,0.852,0.864,0.795,0.985,0.915,0.235,0.638,0.047,0.535,0.922,0.116,0.384,0.931,0.933,0.798,0.546,0.567,0.783,0.99,0.776,0.818,0.709,0.578,0.634,0.635,0.043,0.389,0.828,0.779,0.412}}
\def\ciratioupper{{0.995,0.942,1.007,1.078,1.049,0.817,0.947,0.954,0.886,1.001,0.947,0.542,1.062,0.061,0.589,0.977,0.233,0.561,1.01,0.969,0.967,1.092,0.827,0.833,1.031,0.912,0.876,0.936,0.612,0.952,0.922,0.097,0.444,0.917,0.917,0.506}}

\def\modelsizes{{1.38,1.77,2.5,1.29,2.16,2.66,1.79,2.86,3.51,2.27,3.21,3.61,2.93,3.62,3.52,3.38,3.63,3.78,1.69,2.4,3.06,1.43,3.2,3.68,3.44,2.93,3.88,1.78,1.64,2.14,1.78,1.97,2.33,2.04,2.46,2.86}}
\def\modelsizesabs{{24,59,316,19,146,457,62,720,3215,185,1625,4099,848,4147,3328,2384,4238,6032,49,250,1161,27,1595,4820,2761,850,7500,61,43,137,61,94,212,109,287,721}}
\def\cisizelower{{1.35,1.74,2.48,1.21,2.14,2.65,1.75,2.84,3.46,2.25,3.19,3.59,2.87,3.6,3.51,3.34,3.61,3.75,1.68,2.39,3.06,1.42,3.2,3.67,3.41,2.92,3.86,1.68,1.54,2.06,1.65,1.83,2.29,1.99,2.43,2.83}}
\def\cisizeupper{{1.42,1.8,2.51,1.35,2.19,2.67,1.83,2.87,3.55,2.29,3.23,3.63,2.98,3.64,3.53,3.41,3.64,3.81,1.7,2.4,3.07,1.45,3.21,3.69,3.47,2.94,3.89,1.87,1.72,2.2,1.89,2.08,2.36,2.08,2.48,2.89}}

% Group environments for better organization
\def\environments{{"MC","P","LL","IP","IDP","R","S","H","HC"}}

% Constants for positioning
\def\numentries{36}
\def\bargap{0.1}
\def\envgap{0.065}
\def\barheight{0.22}
\def\leftwidth{5}    % For ratio bars (0-1.2)
\def\rightwidth{5}   % For model size bars (0-5000)
\def\labelwidth{2.5}
\def\centralgap{0.3}
\def\ciheight{0.08}

% First, create a mapping to group by environment
\foreach \envindex in {0,...,8} {
    \pgfmathsetmacro{\envname}{\environments[\envindex]}
    \def\entrycount{0}
    
    % Calculate y position for this environment group
    \pgfmathsetmacro{\ypos}{-(\envindex)*(\barheight+\bargap+\envgap)*4 + 0.35}
    
    % Draw environment label
    \node[label, anchor=east, align=right, font=\LARGE] at (-6.7,\ypos-0.4) {\envname};

    \ifnum\envindex>0{
        % Add separator line between environment groups
        \draw[gray!50, line width=0.5pt, dash pattern=on 2pt off 2pt] 
            (-5.5,\ypos+0.3) -- (5.5,\ypos+0.3);
    }
    \fi
    
    % Find all entries for this environment
    \foreach \i in {0,...,35} {
        \pgfmathsetmacro{\currentenv}{\envs[\i]}
        \pgfmathsetmacro{\currentmodel}{\models[\i]}
        \pgfmathsetmacro{\currentratio}{\ratios[\i]}
        \pgfmathsetmacro{\currentratioperc}{\ratiosperc[\i]}
        \pgfmathsetmacro{\currentsize}{\modelsizes[\i]}
        \pgfmathsetmacro{\currentsizeabs}{\modelsizesabs[\i]}

        % Get confidence intervals for current entry
        \pgfmathsetmacro{\currentciratiolower}{\ciratiolower[\i]}
        \pgfmathsetmacro{\currentciratioupper}{\ciratioupper[\i]}
        \pgfmathsetmacro{\currentcisizelower}{\cisizelower[\i]}
        \pgfmathsetmacro{\currentcisizeupper}{\cisizeupper[\i]}

        \edef\tempmodel{\currentmodel}
        \ifx\currentenv\envname
            % Calculate position within group
            \pgfmathsetmacro{\groupy}{\ypos - \entrycount*(\barheight+\bargap)}
            
            \def\modelcolor{color_rulefit}
            \def\modeltransparency{30}
            
           \def\testorcaid{Orcaid}
            \ifx\tempmodel\testorcaid
                \def\modelcolor{color_orcaid}
                \def\modeltransparency{100}
            \else
                \def\testdt{DT}
                \ifx\tempmodel\testdt
                    \def\modelcolor{color_dt}
                \else
                    \def\testcubist{Cubist}
                    \ifx\tempmodel\testcubist
                        \def\modelcolor{color_cubist}
                    \fi
                \fi
            \fi

            % Draw model size value
            \node[label, anchor=east, align=right, font=\large] at (-5.35,\groupy) {\currentsizeabs};
            
            % Draw ratio value
            \node[label, anchor=east, align=right, font=\large] at (6.2,\groupy) {\currentratioperc};

             % Draw ratio bar (left to right, scale 0-1.2)
            \pgfmathsetmacro{\scaledratio}{\currentratio/1.2*\leftwidth}
            \node[bar, anchor=west, minimum width={\scaledratio cm}, 
                  fill=\modelcolor!\modeltransparency, opacity=0.8] at (\centralgap,\groupy) {};
                        
            % Draw model size bar (right to left, scale 0-10)
            \pgfmathsetmacro{\scaledsize}{\currentsize/4.5*\rightwidth}
            \node[bar, anchor=east, minimum width={\scaledsize cm}, 
                      preaction={fill=\modelcolor!\modeltransparency, opacity=0.8}, % Background color
                        % postaction={
                        %     pattern=crosshatch dots,
                        %     pattern color=black!10
                        % }
                  ] at (-\centralgap,\groupy) {};

            % Draw CIs for ratio
            % Calculate scaled positions for CI
            \pgfmathsetmacro{\ciratiolowerscaled}{\currentciratiolower/1.2*\leftwidth}
            \pgfmathsetmacro{\ciratioupperscaled}{\currentciratioupper/1.2*\leftwidth}
            
            % Draw vertical line for ratio CI
            \draw[ci, line width=0.8pt] 
                (\ciratiolowerscaled + \centralgap, \groupy - \ciheight/2) -- 
                (\ciratiolowerscaled + \centralgap, \groupy + \ciheight/2);
            \draw[ci, line width=0.8pt] 
                (\ciratioupperscaled + \centralgap, \groupy - \ciheight/2) -- 
                (\ciratioupperscaled + \centralgap, \groupy + \ciheight/2);
            
            % Connect with horizontal line for ratio CI
            \draw[ci, line width=0.6pt] 
                (\ciratiolowerscaled + \centralgap, \groupy) -- 
                (\ciratioupperscaled + \centralgap, \groupy);

            % Draw CIs for model size
            % Calculate scaled positions for CI
            \pgfmathsetmacro{\cisizelowerscaled}{-\currentcisizelower/4.5*\rightwidth}
            \pgfmathsetmacro{\cisizeupperscaled}{-\currentcisizeupper/4.5*\rightwidth}
            
            % Draw vertical line for size CI
            \draw[ci, line width=0.8pt] 
                (\cisizelowerscaled - \centralgap, \groupy - \ciheight/2) -- 
                (\cisizelowerscaled - \centralgap, \groupy + \ciheight/2);
            \draw[ci, line width=0.8pt] 
                (\cisizeupperscaled - \centralgap, \groupy - \ciheight/2) -- 
                (\cisizeupperscaled - \centralgap, \groupy + \ciheight/2);
            
            % Connect with horizontal line for size CI
            \draw[ci, line width=0.6pt] 
                (\cisizelowerscaled - \centralgap, \groupy) -- 
                (\cisizeupperscaled - \centralgap, \groupy);
            
            % Increment entry count for this environment
            \pgfmathsetmacro{\entrycount}{\entrycount+1}
            \xdef\entrycount{\entrycount}
        \fi
    }
}

% Draw center line
\draw[black!30, line width=0.8pt] (0,0.5) -- (0,-13.4);


% Draw 1.0 line
\draw[black!30, dashed, line width=0.8pt] (1.0/1.2*\leftwidth+\centralgap,1) -- (1.0/1.2*\leftwidth+\centralgap,-13.4);

% Left axis (Ratio: 0-1.2)
\draw[->, line width=0.8pt] (\centralgap,1) -- (\leftwidth+\centralgap,1) node[midway, above, font=\LARGE] {Ratio (\%)};
\foreach \x/\label in {0/0, 0.25/25, 0.5/50, 0.75/75, 1.0/100} {
    \pgfmathsetmacro{\xpos}{\x/1.2*\leftwidth+\centralgap}
    \draw[gray] (\xpos,1.1) -- (\xpos,0.9);
    \node[scale bar, anchor=south] at (\xpos,0.6) {\normalsize \label};
}

% Right axis (Model Size: 0-10)
\draw[->, line width=0.8pt] (-\centralgap,1) -- (-\rightwidth-\centralgap,1) node[midway, above, font=\LARGE] {Model Size (log)};
\foreach \x/\label in {0/0, 1/1, 2/2, 3/3, 4/4} {
    \pgfmathsetmacro{\xpos}{-\x/4.5*\rightwidth-\centralgap}
    \draw[gray] (\xpos,1.1) -- (\xpos,0.9);
    \node[scale bar, anchor=south] at (\xpos,0.6) {\normalsize $10^{\label}$};
}

% Legend
\def\legx{-5}
\def\legy{2.07}

\def\modelcolor{color_orcaid}
\node[bar, anchor=west, minimum width={1 cm}, 
                  fill=\modelcolor!100, opacity=0.8] at (\legx, \legy) {};
\node[anchor=west] at (\legx+1, \legy) {\toolname};

\def\modelcolor{color_dt}
\node[bar, anchor=west, minimum width={1 cm}, 
                  fill=\modelcolor!30, opacity=0.8] at (\legx+2.72, \legy) {};
\node[anchor=west] at (\legx+3.74, \legy) {DT};

\def\modelcolor{color_cubist}
\node[bar, anchor=west, minimum width={1 cm}, 
                  fill=\modelcolor!30, opacity=0.8] at (\legx+4.8, \legy) {};
\node[anchor=west] at (\legx+5.8, \legy) {Cubist};

\def\modelcolor{color_rulefit}
\node[bar, anchor=west, minimum width={1 cm}, 
                  fill=\modelcolor!30, opacity=0.8] at (\legx+7.2, \legy) {};
\node[anchor=west] at (\legx+8.3, \legy) {RuleFit:};


\end{tikzpicture}

==> images/resample.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\tiny}]

% Axes
% \draw[-] (0,0) -- (3.5,0) node[right] {$x_1$};
% \draw[->] (0,0) -- (0,3.5) node[above] {$x_2$};

\draw[-](0.4,0.4) -- (0.4,1.9) -- (2.0,1.9)--(2.0,0.4)--(0.4,0.4);

% % Cluster 1 (red) - bottom left
% \foreach \x/\y in {0.5/0.7, 0.9/0.5, 1.0/0.8, 0.9/1.1} {
%   \fill[red] (\x,\y) circle (1.5pt);
% }
\fill[red!80!black] (0.8,0.85) circle (2.5pt); % centroid

\node[fill=red, draw, regular polygon, regular polygon sides=3, minimum size=6pt, inner sep=0pt] at (0.65,0.98) {};
% Cluster 2 (blue) - bottom right
% \foreach \x/\y in {1.8/0.7, 1.7/0.5, 1.9/0.9, 1.6/1.0} {
%   \fill[blue] (\x,\y) circle (1.5pt);
% }
\fill[blue!80!black] (1.75,0.85) circle (2.5pt); % centroid

\node[fill=blue, draw, regular polygon, regular polygon sides=3, minimum size=6pt, inner sep=0pt] at (1.81,0.72) {};
% % Cluster 3 (green) - top center
% \foreach \x/\y in {1.6/1.75, 1.2/1.6, 1.7/1.6, 1.3/1.4} {
%   \fill[green!70!black] (\x,\y) circle (1.5pt);
% }
\fill[green!40!black] (1.5,1.575) circle (2.5pt); % centroid
\node[fill=green, draw, regular polygon, regular polygon sides=3, minimum size=6pt, inner sep=0pt] at (1.32,1.5) {};


% Dashed separation lines (rough visual boundaries)
\draw[dashed, thick, gray] (1.4,1.1) -- (0.4,1.35); % red-green
\draw[dashed, thick, gray] (1.15,0.4) -- (1.4,1.1); % blue-red
\draw[dashed, thick, gray] (1.4,1.1) -- (2.0,1.5); % blue-green

\end{tikzpicture}

==> images/rules_image.tex <==
\begin{tikzpicture}[
  font=\tiny, node distance=0.2cm,
  every node/.style={align=center,
  inner sep= 1pt},
  decision/.style={rectangle, draw, rounded corners, minimum width=2.2cm, minimum height=0.3cm, fill=blue!10},
  leaf/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.3cm, fill=green!10},
  ->, >=Stealth,scale=0.9, transform shape
]

\node[decision](b1){$c_0 \lor c_2 \lor c_3  \Rightarrow$};
\node[below right = 0.2cm and 0.3cm of b1.west,leaf](h1){$0.8x + 0.4$};


\node[above left =  0.2cm and -0.6cm of b1.west](r1){Rule 1};
\node[decision, below = 0.8cm of b1](b2){$\lnot c_0 \land \lnot c_2 \land \lnot c_3 \Rightarrow$};        

\node[below right = 0.2cm and 0.3cm of b2.west,leaf](h2){$0.6x - 0.5v -0.9$};


\node[above left = 0.2cm and -0.6cm of b2.west](r2){Rule 2};

\begin{scope}[on background layer]
\node[fit=(b1)(h1)(r1), rounded corners, fill=yellow!20,draw]{};
\node[fit=(b2)(h2)(r2), rounded corners, fill=yellow!20,draw]{};
\end{scope}
% \node[decision] (n1) {$0.9 x_0 - 0.5 x_1 \leq 0.2$}; 
%   \node[decision,below left =  0.2cm and -1.1cm of n1] (n2) {$0.3 x_0 + x_1 \leq 0.3$}; \node[decision,below right =  0.2cm and -1.1cm of n1] (n3) {$0.5 x_0 + 0.8 x_1 \leq 0.7$}; 
%   \node[leaf,below left = 0.7cm and -2.4cm of n2] (l1) {$-0.2 x_0 + 0.1 x_1 - 0.9$}; 
%   \node[leaf,below right =  0.2cm and -1.2cm  of n2] (l2) {$-0.4 x_0 + 0.4 x_1 + 0.9$}; 
%   \node[leaf,below left =  0.7cm and -2.6cm  of n3] (l3) {$-0.3 x_0 + 0.3 x_1 - 1$};  
%   \node[leaf,below right =  0.2cm and -1.0cm of n3] (l4) {$0.9 x_1 + 1$}; 



\end{tikzpicture}

